Next-to-leading-order QCD and electroweak corrections to triple-W production with leptonic decays at the LHC

We present a calculation of the next-to-leading-order QCD and electroweak corrections to WWW production with leptonically decaying $\mathrm{W}$ bosons at the LHC, fully taking into account off-shell contributions, intermediary resonances, and spin correlations. The contributions of the quark-antiquark-induced electroweak correction to typical fiducial cross sections at the LHC are of the order of 5-8% and grow to tens of percent in the high-energy tails of distributions. We observe strong cancellations among the positive quark-photon and negative quark-antiquark-induced electroweak corrections. In addition to results based on full $2\to 6/7$-particle next-to-leading-order matrix elements, we present a calculation based on the triple-pole approximation, which expands the matrix elements around the poles of three simultaneously resonant $\mathrm{W}$ bosons. The triple-pole approximation performs particularly well for integrated cross sections and for differential cross sections that are insensitive to off-shell effects, such as angular and rapidity distributions.

==> www-fig-fact-structure.tex <==
\begin{tikzpicture}
  [baseline={([yshift=-0.95ex]current bounding box.center)},
  line width=1pt,
  phot/.style={decorate,decoration={snake, segment length=#1, amplitude=2pt}},
  phot/.default=9pt,
  ferm/.style={postaction={decorate},decoration={markings, mark=at position #1 with {\stealtharrow}}},
  ferm/.default=0.5,
  higgs/.style=dashed,
  scale=0.5]
  \footnotesize
  \coordinate (i1) at (-1,2);
  \coordinate (i2) at (-1,-2);
  \node[circle,draw,minimum width=20,thick,fill=gray!40] (cprod) at (1.5,0) {};
  \node[circle,draw,minimum width=15,thick,fill=gray!40] (cdec1) at (4.5,2) {};
  \node[circle,draw,minimum width=15,thick,fill=gray!40] (cdec2) at (4.5,0) {};
  \node[circle,draw,minimum width=15,thick,fill=gray!40] (cdec3) at (4.5,-2) {};
  \coordinate (o1) at (7,2.5);
  \coordinate (o2) at (7,1.5);
  \coordinate (o3) at (7,0.5);
  \coordinate (o4) at (7,-0.5);
  \coordinate (o5) at (7,-1.5);
  \coordinate (o6) at (7,-2.5);
  \draw[ferm] (i2) -- (cprod);
  \draw[ferm] (cprod) -- (i1);
  \draw[phot] (cprod) -- node[pos=0.6,above=2pt] {\PW} (cdec1);
  \draw[phot] (cprod) -- node[pos=0.6,above] {\PW} (cdec2);
  \draw[phot] (cprod) -- node[pos=0.6,above] {\PW} (cdec3);
  \draw[ferm] (o1) -- (cdec1);
  \draw[ferm] (cdec1) -- (o2);
  \draw[ferm] (o3) -- (cdec2);
  \draw[ferm] (cdec2) -- (o4);
  \draw[ferm] (o5) -- (cdec3);
  \draw[ferm] (cdec3) -- (o6);
\end{tikzpicture}

==> www-fig-feyn-fulletmiss.tex <==
\begin{tikzpicture}
  [baseline={([yshift=-0.95ex]current bounding box.center)},
  line width=1pt,
  phot/.style={decorate,decoration={snake, segment length=#1, amplitude=2pt}},
  phot/.default=9pt,
  ferm/.style={postaction={decorate},decoration={markings, mark=at position #1 with {\stealtharrow}}},
  ferm/.default=0.5,
  higgs/.style=dashed,
  scale=0.5]
  \footnotesize
  \coordinate (i1) at (-1,2);
  \coordinate (i2) at (-1,-2);
  \coordinate (o1) at (8,-5);
  \coordinate (o2) at (8,2.2);
  \coordinate (o3) at (8,3.2);
  \coordinate (o4) at (8,3.9);
  \coordinate (o5) at (8,4.5);
  \coordinate (o6) at (8,5.5);
  \coordinate (v1) at (1,0);
  \coordinate (v2) at (3,0);
  \coordinate (v3) at (4,1);
  \coordinate (v4) at (5,2);
  \coordinate (v5) at (6,3);
  \coordinate (v6) at (7,4);
  \coordinate (beamc) at (10,0);
  \coordinate (pt3l) at ($(o2) + (o4) - (o3) + (o6) - (o5)$);
  \coordinate (ptnm) at ($(o3) - (o2)$);
  \coordinate (ptne) at ($(o5) - (o4)$);
  \coordinate (etmiss) at ($(o1)+(ptnm)+(ptne)$);
  \draw[ferm] (i1) -- (v1);
  \draw[ferm] (v1) -- (i2);
  \draw[phot] (v1) -- node[below]{\PWp} (v2);
  \draw[ferm] (o2) -- (v3);
  \draw[ferm] (v3) -- node[above left]{\Pt} (v2);
  \draw[ferm] (v2) -- (o1);
  \draw[phot] (v3) -- node[above left]{\PZ}(v4);
  \draw[ferm] (o4) -- (v5);   
  \draw[ferm] (v5) -- node[above left]{\Pnm}(v4);
  \draw[ferm] (v4) -- (o3);
  \draw[phot] (v5) -- node[above left]{\PWm}(v6);
  \draw[ferm] (o5) -- (v6);
  \draw[ferm] (v6) -- (o6);   
  \draw[fill=black] (v1) circle (2pt);
  \draw[fill=black] (v2) circle (2pt);
  \draw[fill=black] (v3) circle (2pt);
  \draw[fill=black] (v4) circle (2pt);
  \draw[fill=black] (v5) circle (2pt);
  \draw[fill=black] (v6) circle (2pt);
  \node[xshift=-7pt, yshift=1pt] at (i1) {$u_i$};
  \node[xshift=-7pt, yshift=-1pt] at (i2) {$\bar{d}_i$};
  \node[xshift=8pt, yshift=-1pt] at (o1) {\Pnt};
  \node[xshift=8pt, yshift=1pt] at (o2) {\Ptp};
  \node[xshift=8pt] at (o3) {\Pnm};
  \node[xshift=8pt] at (o4) {\Pmp};
  \node[xshift=8pt] at (o5) {\Pane};
  \node[xshift=8pt, yshift=2pt] at (o6) {\Pem};
  \draw[dotted] (beamc)+(-2,0) -- node[below right=1pt and 8pt]{beam axis}+(2,0);
  \draw[-stealth, gray] (beamc)+(0,-0.1) -- node[right]{$p_{\rT,\Pnt}$}(beamc |- o1);
  \draw[-stealth, gray] (beamc)+(0,0.1) -- node[right]{$p_{\rT,\Pnm}$}(beamc |- ptnm);
  \draw[-stealth, gray] (beamc |- ptnm) -- node[right]{$p_{\rT,\Pne}$} +(0,0 |- ptne);
  \draw[-stealth] ($(beamc |- ptnm)+(0,0 |- ptne)$) -- node[right]{$p_{\rT,3\Pl}$}+(0,0 |- pt3l);
  \draw[-stealth] (beamc)++(-0.3,-0.1) -- node[left]{$E_{\rT,\miss}$}+(0,0 |- etmiss);
\end{tikzpicture}
